Activation Flow: Manufacturing Activations for Steering

Difference-in-means steering requires activations recorded while a model shows the desired behavior, which a sandbagging model withholds by deliberately underperforming. We introduce Activation Flow (ActFlow), which manufactures these activations from $k$ correct labels without fine-tuning. ActFlow sets target logits that rank each labeled item's correct answer first, and moves the logits toward them by adding one vector $x$ to all $k$ residual streams at one layer. ActFlow is a family of ordinary differential equations for $x$, one for each rule that maps the required logit change to the velocity of $x$. The smallest-norm rule lands exactly on the targets, while the others keep only the top singular directions of the Jacobian. We test ActFlow on three instruction-tuned models, each locked by a sandbagging prompt and by a password-locked LoRA. At $k=40$, ActFlow keeping five singular directions raises the mean held-out ARC-Easy accuracy over the six locked models from $0.05$ to $0.85$, against $0.88$ for rank-$16$ LoRA fine-tuning, which trains about $3{,}000$ times as many parameters, and $0.92$ for the honest models. Furthermore, it scores higher than the smallest-norm rule in 16 of the 18 combinations of locked model and $k$, and its steering direction is nearly orthogonal to the honest difference-in-means direction. It also unlocks two LoRA locks where the honest direction fails. Surprisingly, with one labeled item, the single-step smallest-norm rule raises the Qwen2.5-7B prompt lock from $0.04$ to $0.59$.

==> figures/fig_fibres.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Stealth]
\useasboundingbox (-2.2,-1.35) rectangle (9.0,6.7);
\node[font=\small\itshape, anchor=west] at (-2.2,5.4) {Logit space};
\node[font=\small\itshape, anchor=west] at (-2.2,1.4) {Layer $\ell$};
\draw[->, thick] (-1.6,2.1) -- (-1.6,4.7);
\node[align=left, anchor=west, font=\footnotesize] at (-1.5,3.75) {$\fbF$\\ shared-shift\\ logit map};
\draw[thick] (4.5,5.45) ellipse (4.1 and 1.2);
\coordinate (g0) at (1.7,5.25); \coordinate (gh) at (4.4,5.4);
\coordinate (ge) at (5.2,5.45); \coordinate (g1) at (7.6,5.6);
\draw[fbPath, thick, ->] (g0) -- ($(g0)!0.85!(g1)$); \draw[fbPath, thick] ($(g0)!0.85!(g1)$) -- (g1);
\node[fbdot=fbZero] at (g0) {}; \node[fbdot=fbHalf] at (gh) {};
\node[fbdot=fbEps] at (ge) {}; \node[fbdot=fbOne] at (g1) {};
\node[above=1pt] at (g0) {$\gamma_{S,K}$}; \node[below=1pt] at (g0) {$\fbG{0}$};
\node[below=1pt, fbHalf] at (gh) {$\fbG{\frac12}$};
\node[above=1pt, fbEps] at (ge) {$\fbG{\frac12+\varepsilon}$};
\node[above=1pt] at (g1) {$\gamma_{H,K}$}; \node[below=1pt, fbOne] at (g1) {$\fbG{1}$};
\fbFibreZero \fbFibreHalf \fbFibreEps \fbFibreOne
\node[anchor=north east, fbZero, font=\footnotesize, inner sep=1pt] at (0.35,-0.3) {$\fbFib{\fbG{0}}$};
\node[anchor=north, fbHalf, font=\footnotesize] at (2.05,-0.45) {$\fbFib{\fbG{\frac12}}$};
\node[anchor=north, fbEps, font=\footnotesize] at (4.7,-0.6) {$\fbFib{\fbG{\frac12+\varepsilon}}$};
\node[anchor=south east, fbOne, font=\footnotesize, inner sep=1pt] at (8.75,3.7) {$\fbFib{\fbG{1}}$};
\coordinate (x0) at (1.7,1.6); \coordinate (xh) at (4.1,1.65);
\coordinate (xe) at (4.95,1.65); \coordinate (x1) at (7.6,1.3);
\draw[fbPath, very thick] plot[smooth, tension=0.6] coordinates {(x0) (2.9,1.85) (xh) (xe) (6.3,1.45) (x1)};
\node[fbPath, below] at (6.3,1.4) {$x(t)$};
\draw[->, fbCand, thick] (xh) -- (4.7,3.4) node[left, inner sep=2pt] {$\dot x_2$};
\draw[->, fbCand, thick] (xh) -- (5.0,2.6) node[right, inner sep=2pt] {$\dot x_1$};
\draw[->, fbCand, thick] (xh) -- (4.75,0.05) node[right, inner sep=2pt] {$\dot x_3$};
\draw[->, fbPath, thick] (xh) -- (xe);
\node[fbPath, font=\footnotesize, anchor=north, inner sep=1pt] at ($(xh)!0.5!(xe)+(0.12,-0.12)$) {$\dot x_{\min}$};
\node[fbdot=fbZero] at (x0) {}; \node[fbdot=fbHalf] at (xh) {};
\node[fbdot=fbEps] at (xe) {}; \node[fbdot=fbOne] at (x1) {};
\node[anchor=east, font=\footnotesize] at ($(x0)+(-0.1,-0.1)$) {$x(0)$};
\node[anchor=south east, fbHalf, font=\footnotesize, inner sep=1pt] at ($(xh)+(-0.08,0.05)$) {$x(\frac12)$};
\node[anchor=west, fbOne, font=\footnotesize] at ($(x1)+(0.12,0)$) {$x(1)$};
\node[anchor=south west, fbEps, font=\footnotesize, inner sep=1pt] at ($(xe)+(0.1,0.06)$) {$x(\frac12+\varepsilon)$};
\end{tikzpicture}


==> figures/fig_fibres_common.tex <==
\providecommand{\fbF}{F_{S,\ell,K}}
\providecommand{\fbG}[1]{\gamma_K(#1)}
\providecommand{\fbFib}[1]{\fbF^{-1}\bigl(#1\bigr)}
\colorlet{fbZero}{black}
\colorlet{fbHalf}{red!80!black}
\colorlet{fbEps}{orange!90!black}
\colorlet{fbOne}{green!50!black}
\colorlet{fbCand}{violet!80!black}
\colorlet{fbPath}{blue!80!black}
\colorlet{fbPart}{brown!80!black}
\tikzset{fbdot/.style={circle, fill=#1, inner sep=1.6pt},
         fibre/.style={thick, smooth, tension=0.55}}
\newcommand{\fbFibreZero}[1][]{\draw[fibre,fbZero,#1] plot coordinates {(0.3,-0.3) (1.0,0.25) (1.55,0.95) (1.7,1.6) (1.45,2.45) (0.7,2.9)};}
\newcommand{\fbFibreHalf}[1][]{\draw[fibre,fbHalf,#1] plot coordinates {(1.9,3.55) (3.3,3.4) (4.05,2.95) (4.2,2.3) (4.1,1.65) (3.8,0.95) (3.95,0.3) (3.55,-0.25) (2.7,-0.4)};}
\newcommand{\fbFibreEps}[1][]{\draw[fibre,fbEps,#1] plot coordinates {(2.3,3.95) (3.7,3.85) (4.7,3.4) (5.0,2.6) (4.95,1.65) (4.9,0.8) (4.75,0.05) (4.2,-0.55)};}
\newcommand{\fbFibreOne}[1][]{\draw[fibre,fbOne,#1] plot coordinates {(6.8,-0.7) (7.45,0.3) (7.6,1.3) (7.6,2.25) (7.95,3.1) (8.7,3.65)};}


==> figures/fig_fibres_partial.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=Stealth]
\useasboundingbox (-0.2,-1.35) rectangle (9.0,6.7);
\draw[thick] (4.5,5.45) ellipse (4.2 and 1.3);
\coordinate (g0) at (1.4,5.2); \coordinate (gh) at (4.4,5.4); \coordinate (g1) at (7.6,5.6);
\coordinate (ph) at (4.2,5.1); \coordinate (p1) at (6.7,5.0);
\draw[fbPath, thick, dashed] (g0) -- (g1);
\draw[fbPart, very thick] (g0) .. controls (2.6,5.1) and (3.3,5.0) .. (ph) .. controls (5.2,5.1) and (6.1,5.05) .. (p1);
\draw[->, red!75!black, thick] (p1) -- (g1) node[pos=0.4, right=3pt, font=\footnotesize] {$e(1)$};
\node[fbdot=fbZero] at (g0) {}; \node[fbdot=fbHalf] at (gh) {}; \node[fbdot=fbOne] at (g1) {};
\node[fbdot=fbPart] at (ph) {}; \node[fbdot=fbPart] at (p1) {};
\node[above=1pt] at (g0) {$\gamma_{S,K}$};
\node[above=1pt, fbHalf] at (gh) {$\fbG{\frac12}$};
\node[above=1pt] at (g1) {$\gamma_{H,K}$};
\node[below=1pt, fbPart] at (ph) {$F(x(\frac12))$};
\node[below=1pt, fbPart] at (p1) {$F(x(1))$};
\fbFibreZero \fbFibreHalf[dashed] \fbFibreOne[dashed]
\draw[fibre, fbPart] plot coordinates {(1.35,3.0) (2.35,2.75) (2.95,2.1) (3.0,1.2) (2.75,0.5) (2.55,-0.1) (1.9,-0.5)};
\draw[fibre, fbPart] plot coordinates {(5.4,-0.8) (6.15,-0.2) (6.4,0.55) (6.25,1.35) (6.5,2.25) (6.25,3.0)};
\node[anchor=south, fbHalf, font=\footnotesize, inner sep=2pt] at (2.3,3.55) {$\fbFib{\fbG{\frac12}}$};
\node[anchor=south, fbOne, font=\footnotesize] at (8.5,3.7) {$\fbFib{\gamma_{H,K}}$};
\node[anchor=north, fbPart, font=\footnotesize] at (1.9,-0.5) {$\fbFib{F(x(\frac12))}$};
\node[anchor=north, fbPart, font=\footnotesize] at (5.6,-0.85) {$\fbFib{F(x(1))}$};
\coordinate (x0) at (1.7,1.6); \coordinate (qh) at (3.0,1.2); \coordinate (q1) at (6.4,0.55);
\draw[fbPart, very thick] plot[smooth, tension=0.6] coordinates {(x0) (2.35,1.45) (qh) (5.0,0.9) (q1)};
\node[fbPart, above] at (5.0,0.95) {$x(t)$};
\coordinate (lh) at (4.1,1.65);
\draw[fbPath, thick, densely dashed] plot[smooth, tension=0.6] coordinates {(x0) (2.9,1.85) (lh)};
\draw[-{Stealth[length=6pt,width=5pt]}, fbPath, very thick] (x0) -- (2.75,1.82);
\draw[-{Stealth[length=6pt,width=5pt]}, fbPart, very thick] (x0) -- (2.3,1.46);
\node[fbPath, font=\scriptsize, anchor=south, inner sep=1.5pt] at (2.2,1.85) {$J^{+}\dot\gamma_K$};
\node[fbPart, font=\scriptsize, anchor=north, inner sep=1.5pt] at (2.15,1.3) {$J_m^{+}\dot\gamma_K$};
\node[fbdot=fbHalf] at (lh) {};
\node[fbdot=fbZero] at (x0) {}; \node[fbdot=fbPart] at (qh) {}; \node[fbdot=fbPart] at (q1) {};
\node[anchor=east, font=\footnotesize] at ($(x0)+(-0.1,-0.1)$) {$x(0)$};
\node[anchor=west, fbPart, font=\footnotesize] at ($(q1)+(0.12,0)$) {$x(1)$};
\node[anchor=south west, fbPart, font=\footnotesize, inner sep=1pt] at ($(qh)+(0.08,0.06)$) {$x(\frac12)$};
\end{tikzpicture}


==> figures/fig_overview.tex <==
\begin{tikzpicture}[ov]
\useasboundingbox (-1.6,-0.5) rectangle (9.0,9.7);
\node[rowlabel] at (-1.4,8.4) {Logit space};
\node[rowlabel] at (-1.4,4.6) {Layer $\ell$};
\node[rowlabel] at (-1.4,1.2) {Prompts};

\draw[thick] (4.6,8.4) ellipse (3.1 and 1.2);
\node[font=\small] at (4.6,9.3) {Question $i$};
\coordinate (A) at (3.1,8.1);
\coordinate (B) at (6.3,8.85);
\draw[path] (A) -- (B);
\node[blue!80!black, below=1pt] at ($(A)!0.5!(B)$) {$\ovGt$};
\node[acts] at (A) {};
\node[acth] at (B) {};
\node[anchor=south east, inner sep=1pt] at ($(A)+(0.02,0.08)$) {A};
\node[anchor=north] at ($(A)+(0,-0.1)$) {$\ovGS$};
\node[red!80!black, font=\large] at ($(A)+(-0.6,0.2)$) {$\times$};
\node[anchor=north west, inner sep=1pt] at ($(B)+(0.02,-0.08)$) {B};
\node[anchor=south] at ($(B)+(0,0.1)$) {$\ovGH$};
\node[green!60!black, font=\large] at ($(B)+(0.6,-0.2)$) {$\checkmark$};

\draw[fwd] (4.6,6.2) -- (4.6,7.12);
\node[anchor=east, align=right, text width=4.2cm] at (4.3,6.65)
  {remaining layers from layer $\ell$\\ to the logits, item $i$};
\node[anchor=west, align=left] at (4.9,6.65)
  {$\ovF:\mathbb{R}^d\to\mathbb{R}^q$,\\ $\ovF(\ovHS)=\ovGS$};

\def\dx{3.8}\def\dy{0.3}
\foreach \px/\py in {2.0/5.5,2.9/5.7,1.6/5.2,2.5/4.2,3.4/4.0,2.1/3.9}
  \node[acts] at (\px,\py) {};
\node[anchor=south] at (2.9,5.78) {$\ovHS$};
\coordinate (mS) at (2.5,4.8);
\node[mean] at (mS) {};
\node[red!80!black, anchor=east] at ($(mS)+(-0.14,0)$) {$\ovHSbar$};
\foreach \px/\py in {2.0/5.5,2.9/5.7,1.6/5.2,2.5/4.2,3.4/4.0,2.1/3.9}
  \node[actstar] at ($(\px,\py)+(\dx,\dy)$) {};
\coordinate (mH) at ($(mS)+(\dx,\dy)$);
\node[meanh] at (mH) {};
\node[meanstar] at (mH) {};
\node[green!60!black, anchor=west, align=left] at ($(mH)+(0.3,0)$) {$\ovHstarbar$\\[-2pt]{\footnotesize\itshape manufactured}};
\node[green!60!black, anchor=north] at ($(3.4,4.0)+(\dx,\dy)+(0,-0.12)$) {$\ovHstar$};
\draw[steer] (2.9,5.7) -- ($(2.9,5.7)+(\dx,\dy)+(-0.18,-0.01)$);
\draw[steer] (mS) -- ($(mH)+(-0.18,-0.01)$) node[pos=0.72, below, orange!90!black] {$\ovDelta$};
\draw[steer] (3.4,4.0) -- ($(3.4,4.0)+(\dx,\dy)+(-0.18,-0.01)$);
\draw[path] (mS) .. controls ($(mS)+(1.1,-1.1)$) and ($(mS)+(2.3,1.3)$) .. (mH);
\node[blue!80!black, anchor=south west] at ($(mS)+(0.55,0.28)$) {$\ovX$};

\draw[densely dotted, thick] (8.2,2.3) -- (3.4,3.7)
  node[midway, above, sloped, font=\footnotesize, inner sep=2pt] {activations at the last token position};

\draw[thick] (1.0,0.35) rectangle (8.2,2.2);
\draw[thick] (5.6,0.35) -- (5.6,2.2);
\node[anchor=north west, align=left, text width=4.3cm, inner sep=5pt] at (1.0,2.2)
  {\ovPrefixS};
\foreach \y/\t in {1.98/Question 1, 1.54/Question 2, 1.05/$\vdots$, 0.57/Question $k$}
  \node[font=\footnotesize] at (6.9,\y) {\t};
\foreach \y in {1.76,1.32,0.79} \draw (5.6,\y) -- (8.2,\y);
\draw[<->, red!80!black] (1.0,0.15) -- (5.55,0.15) node[midway, below, font=\footnotesize] {\ovPrefixSname};
\draw[<->] (5.65,0.15) -- (8.2,0.15) node[midway, below, font=\footnotesize] {questions};
\end{tikzpicture}


==> figures/fig_overview_common.tex <==
\providecommand{\ovHS}{h_{S,\ell,i}}%
\providecommand{\ovHH}{h_{H,\ell,i}}%
\providecommand{\ovHSbar}{\bar h_{S,\ell}}%
\providecommand{\ovHHbar}{\bar h_{H,\ell}}%
\providecommand{\ovHstar}{h^{*}_{\ell,i}}%
\providecommand{\ovHstarbar}{\bar h^{*}_{\ell}}%
\providecommand{\ovDelta}{\delta}%
\providecommand{\ovX}{x(t)}%
\providecommand{\ovGS}{\gamma_{S,i}}%
\providecommand{\ovGH}{\gamma_{H,i}}%
\providecommand{\ovGt}{\gamma_i(t)}%
\providecommand{\ovF}{F_{S,\ell,i}}%
\providecommand{\ovFH}{F_{H,\ell,i}}%
\providecommand{\ovPrefixS}{No password in the prompt, and we do not have one.}%
\providecommand{\ovPrefixSb}{No password in the prompt.}%
\providecommand{\ovPrefixH}{Password: \texttt{xk9q}.}
\providecommand{\ovPrefixSname}{no password}
\providecommand{\ovPrefixHname}{password}

\tikzset{
  ov/.style={
    x=1cm,y=1cm,
    font=\small,
    >=Stealth,
    rowlabel/.style={font=\small\itshape, anchor=west},
    act/.style={circle, fill=black, inner sep=1.3pt},
    acts/.style={circle, fill=red!80!black, inner sep=1.3pt},
    acth/.style={circle, fill=green!60!black, inner sep=1.3pt},
    actstar/.style={circle, draw=green!60!black, densely dashed, thick, inner sep=1.6pt},
    mean/.style={cross out, draw=red!80!black, very thick, minimum size=7pt, inner sep=0pt, rotate=45},
    meanh/.style={cross out, draw=green!60!black, very thick, minimum size=7pt, inner sep=0pt, rotate=45},
    meanstar/.style={circle, draw=green!60!black, densely dashed, thick, minimum size=12pt, inner sep=0pt},
    steer/.style={->, orange!90!black, thick},
    path/.style={->, blue!80!black, very thick},
    fwd/.style={->, thick},
  }
}


==> figures/fig_overview_dim.tex <==
\begin{tikzpicture}[ov]
\useasboundingbox (-0.2,-0.5) rectangle (9.4,9.7);

\draw[thick] (4.6,8.4) ellipse (3.1 and 1.2);
\node[font=\small] at (4.6,9.3) {Question $i$};
\coordinate (A) at (2.9,8.15);
\coordinate (B) at (6.4,8.6);
\node[acts] at (A) {};
\node[acth] at (B) {};
\node[anchor=south east, inner sep=1pt] at ($(A)+(0.02,0.08)$) {A};
\node[anchor=north] at ($(A)+(0,-0.1)$) {$\ovGS$};
\node[red!80!black, font=\large] at ($(A)+(-0.6,0.2)$) {$\times$};
\node[anchor=north west, inner sep=1pt] at ($(B)+(0.02,-0.08)$) {B};
\node[anchor=south] at ($(B)+(0,0.1)$) {$\ovGH$};
\node[green!60!black, font=\large] at ($(B)+(0.6,-0.2)$) {$\checkmark$};

\draw[fwd] (2.5,6.2) -- (2.5,7.25);
\node[anchor=east, align=right] at (2.3,6.85) {$\ovF$};
\draw[fwd] (6.7,6.2) -- (6.7,7.2);
\node[anchor=west, align=left] at (6.9,6.85) {$\ovFH$};

\foreach \px/\py in {2.0/5.5,2.9/5.7,1.6/5.2,2.5/4.2,3.4/4.0,2.1/3.9}
  \node[acts] at (\px,\py) {};
\node[anchor=south] at (2.9,5.78) {$\ovHS$};
\coordinate (mS) at (2.5,4.8);
\node[mean] at (mS) {};
\node[red!80!black, anchor=east] at ($(mS)+(-0.14,0)$) {$\ovHSbar$};
\def\dx{4.2}\def\dy{0.3}
\foreach \px/\py in {2.0/5.5,2.9/5.7,1.6/5.2,2.5/4.2,3.4/4.0,2.1/3.9}
  \node[acth] at ($(\px,\py)+(\dx,\dy)+(0.15*\py-0.7,0.1*\px-0.25)$) {};
\coordinate (mH) at ($(mS)+(\dx,\dy)$);
\node[meanh] at (mH) {};
\node[green!60!black, anchor=west, align=left] at ($(mH)+(0.22,0)$) {$\ovHHbar$\\[-2pt]{\footnotesize\itshape harvested}};
\node[green!60!black, anchor=north] at ($(3.4,4.0)+(\dx,\dy)+(0,-0.12)$) {$\ovHH$};
\draw[steer] (mS) -- ($(mH)+(-0.18,-0.01)$) node[pos=0.55, below, orange!90!black] {$\ovDelta=\ovHHbar-\ovHSbar$};

\draw[densely dotted, thick] (4.2,2.3) -- (3.0,3.6);
\draw[densely dotted, thick] (8.8,2.3) -- (7.6,3.6);
\node[font=\footnotesize] at (6.0,3.0) {last token position};

\draw[thick] (0.2,0.35) rectangle (4.2,2.2);
\draw[thick] (2.4,0.35) -- (2.4,2.2);
\node[anchor=north west, align=left, text width=2.0cm, inner sep=3pt, font=\footnotesize] at (0.2,2.2) {\ovPrefixSb};
\draw[thick] (4.8,0.35) rectangle (8.8,2.2);
\draw[thick] (7.0,0.35) -- (7.0,2.2);
\node[anchor=north west, align=left, text width=2.0cm, inner sep=3pt, font=\footnotesize] at (4.8,2.2) {\ovPrefixH};
\foreach \xo in {2.4,7.0}{
  \foreach \y/\t in {1.98/Question 1, 1.54/Question 2, 1.05/$\vdots$, 0.57/Question $k$}
    \node[font=\footnotesize] at ($(\xo,\y)+(0.9,0)$) {\t};
  \foreach \y in {1.76,1.32,0.79} \draw (\xo,\y) -- ($(\xo,\y)+(1.8,0)$);
}
\draw[<->, red!80!black] (0.2,0.15) -- (2.35,0.15) node[midway, below, font=\footnotesize] {\ovPrefixSname};
\draw[<->, green!60!black] (4.8,0.15) -- (6.95,0.15) node[midway, below, font=\footnotesize] {\ovPrefixHname};
\draw[<->] (2.45,0.15) -- (4.2,0.15) node[midway, below, font=\footnotesize] {questions};
\draw[<->] (7.05,0.15) -- (8.8,0.15) node[midway, below, font=\footnotesize] {questions};
\end{tikzpicture}

